Relax and penalize: a new bilevel approach to mixed-binary hyperparameter optimization

In recent years, bilevel approaches have become very popular to efficiently estimate high-dimensional hyperparameters of machine learning models. However, to date, binary parameters are handled by continuous relaxation and rounding strategies, which could lead to inconsistent solutions. In this context, we tackle the challenging optimization of mixed-binary hyperparameters by resorting to an equivalent continuous bilevel reformulation based on an appropriate penalty term. We propose an algorithmic framework that, under suitable assumptions, is guaranteed to provide mixed-binary solutions. Moreover, the generality of the method allows to safely use existing continuous bilevel solvers within the proposed framework. We evaluate the performance of our approach for two specific machine learning problems, i.e., the estimation of the group-sparsity structure in regression problems and the data distillation problem. The reported results show that our method is competitive with state-of-the-art approaches based on relaxation and rounding

==> data/analysis.tex <==
\pgfplotstableread{
of_list of_val_list distbin_list of_round_list rr_round_list of_round_val_list RMSE_round_val_list of_round_list_new rr_round_list_new of_round_val_list_new RMSE_round_val_list_new k
365.4181231 257.8363169 0.422958773 56655.52698 4 60997.03131 349.2764845 399.4522536 10479 404.8157265 28.45402349 1
311.0505594 230.3494687 0.499736619 18481.24403 62 18277.27477 191.1924411 347.6134235 10479 246.3138834 22.19521946 101
309.3203015 230.1595082 0.499622669 11216.73648 51 11700.55811 152.9742339 338.0875789 10479 239.3847366 21.88080148 201
321.9173862 241.3699379 0.49632083 10462.97169 42 10503.82795 144.9401805 371.7529858 10479 336.1730412 25.92963714 301
334.3561712 241.3904973 0.496752226 18148.14963 34 20035.97912 200.1798147 374.0878264 10479 350.9724285 26.49424196 401
333.1405996 247.113882 0.490807062 16210.54874 20 16215.79606 180.0877345 379.7809703 10479 370.0987632 27.20657138 501
312.8272589 234.2957205 0.499240486 20523.32231 37 20411.77362 202.0483784 390.617283 10479 308.7722906 24.85044429 601
306.3118159 224.674549 0.497868556 28219.01225 44 28927.66567 240.5313521 336.9872331 10479 241.8745114 21.99429523 701
304.3735227 215.1679491 0.499757184 18874.99248 74 19016.95482 195.0228439 333.9136639 10479 251.704093 22.43675971 801
300.2862663 211.5073002 0.499688205 20531.77315 49 22881.15559 213.9212733 333.2818476 10479 261.3796855 22.86393166 901
298.7070985 208.0371397 0.498354856 17898.35832 71 18272.3734 191.1668036 334.8078461 10479 264.0330274 22.97968788 1001
298.3411423 207.2898681 0.499920266 15372.30609 86 15743.84275 177.4476979 334.5522455 10479 263.7686958 22.96818215 1101
297.1443465 206.328339 0.497787851 15914.12643 92 16299.64015 180.5527078 334.9321712 10479 265.4987959 23.04338499 1201
296.941871 205.8796988 0.497689351 15234.08343 104 15557.23949 176.3929675 332.539781 10479 263.5981235 22.9607545 1301
296.5943696 205.6756612 0.499442113 15142.47844 106 15395.17915 175.4718162 332.5120833 10479 264.2525396 22.98923833 1401
296.2508832 205.4795752 0.499814145 14882.96248 111 15161.37246 174.1342727 331.6194966 10479 263.879706 22.97301487 1501
296.0282528 205.5096016 0.49977724 13265.13118 120 13624.12997 165.0704696 329.5725966 10479 261.3439329 22.8623679 1601
295.8382336 205.3094593 0.499167895 11810.81188 129 12151.86872 155.8965601 328.5483004 10479 259.9255411 22.80024303 1701
295.6627087 205.2453322 0.499335152 11342.33709 130 11704.89368 153.0025731 326.580802 10479 259.0196094 22.76047493 1801
295.5113243 205.1124386 0.497699533 11131.73795 134 11501.62772 151.6682414 325.4039084 10479 257.0166996 22.67230467 1901
295.3898189 205.146643 0.497930355 10699.24951 141 11071.59648 148.8058902 324.4725157 10479 255.4873872 22.60475115 2001
295.277374 205.1054901 0.498360656 10371.54285 145 10730.41314 146.4951408 323.0139293 10479 253.1563641 22.50139392 2101
295.1757762 205.0155547 0.499169065 9846.819445 150 10196.89022 142.8067941 321.1815085 10479 250.7125054 22.39252131 2201
295.0701862 204.8843726 0.499215812 9462.868998 152 9876.966985 140.548689 319.3048918 10479 248.6463951 22.30006256 2301
294.9846387 204.8614153 0.499261055 9229.9566 157 9630.132041 138.7813535 318.0677992 10479 246.4611961 22.2018556 2401
294.8857176 204.8636374 0.499706618 8799.386554 157 9197.777498 135.6302142 318.0446706 10479 245.9337239 22.17808485 2501
294.7949357 204.7775656 0.499751313 8546.561537 162 8931.964693 133.6560114 317.1838497 10479 244.4459258 22.11089893 2601
294.7171983 204.735899 0.499795934 8329.486918 165 8682.613638 131.777188 316.4482676 10479 243.0762069 22.04886423 2701
294.6446922 204.7206011 0.499834309 8106.244817 167 8470.146375 130.1548799 315.9671443 10479 242.5430538 22.02467043 2801
294.5872964 204.7380488 0.499869758 8281.041386 169 8613.622693 131.2526014 315.486036 10479 241.7955743 21.99070596 2901
294.5127345 204.774202 0.499907944 8666.261031 176 9013.495381 134.2646296 315.0633155 10479 241.1583561 21.96171014 3001
294.4396017 204.7552777 0.499336337 8349.60543 182 8694.904685 131.8704264 314.9247132 10479 240.2846297 21.92188996 3101
294.3711883 204.7326502 0.49972026 8465.156192 188 8913.105755 133.5148363 314.8079941 10479 239.6050173 21.89086647 3201
294.3177083 204.6409571 0.499976551 8698.140191 192 9155.381526 135.3172681 314.4682596 10479 239.1422774 21.86971776 3301
294.263404 204.6297467 0.499791147 8526.050792 200 8981.288271 134.0245371 314.2041545 10479 238.6853332 21.84881384 3401
294.2130785 204.5938621 0.499838687 8570.645348 201 9026.218431 134.3593572 314.1229371 10479 238.5548886 21.8428427 3501
294.1621631 204.5720475 0.49968417 8001.773299 207 8460.725145 130.082475 313.939512 10479 238.3519015 21.83354765 3601
294.1144614 204.5002246 0.499718522 7662.796735 212 8124.177523 127.4690356 313.9927834 10479 238.6055482 21.84516185 3701
294.0721672 204.5305304 0.499891784 7739.889856 216 8196.818525 128.0376392 313.7610473 10479 238.111792 21.8225476 3801
294.0329047 204.499156 0.499495112 7675.857264 219 8142.453438 127.6123304 313.7717561 10479 238.1443151 21.8240379 3901
293.9944644 204.4220455 0.499478201 7537.683765 222 8006.864261 126.5453615 313.4967873 10479 237.950125 21.81513809 4001
293.9538642 204.3941913 0.498815718 7570.054262 224 7988.714131 126.4018523 313.0210832 10479 237.7705915 21.80690677 4101
293.9156233 204.3725259 0.499895653 7477.233721 227 7888.873675 125.6095034 312.7155071 10479 237.561883 21.79733392 4201
293.884029 204.3550067 0.499930427 7477.102866 230 7888.004465 125.6025833 312.7214478 10479 237.7183284 21.80451001 4301
293.8519169 204.32456 0.499981224 7376.281314 239 7801.614435 124.9128851 312.7330056 10479 237.7306112 21.80507332 4401
293.8229067 204.327962 0.499992361 7193.554932 242 7632.809096 123.5541104 312.4356646 10479 237.6864853 21.80304957 4501
293.7909806 204.3035598 0.499843663 7176.425541 246 7613.221088 123.3954706 312.4406986 10479 237.5657092 21.79750945 4601
293.7570356 204.266094 0.499913893 7096.33788 249 7518.671085 122.6268411 312.4524055 10479 237.2197959 21.78163428 4701
293.7283588 204.2307132 0.49950919 7050.426627 253 7464.391488 122.1833989 312.2343663 10479 237.395009 21.78967687 4801
293.6995696 204.1925677 0.499887237 6748.439301 257 7083.367092 119.0240908 311.9942166 10479 237.2683308 21.78386241 4901
293.6723376 204.1717788 0.499603237 6594.111307 260 6919.860937 117.6423473 311.8584882 10479 237.0318957 21.77300602 5001
293.6451975 204.1406719 0.498304177 6708.123171 265 7026.607624 118.5462578 311.6389954 10479 236.5999455 21.75315818 5101
293.6209505 204.1304982 0.499426781 6747.537777 270 7042.362832 118.6790869 311.5688983 10479 236.5568649 21.75117767 5201
293.5975169 204.1337254 0.498670021 6728.872467 273 7021.249335 118.5010492 311.4260455 10479 236.1343714 21.73174505 5301
293.5716782 204.10184 0.499166843 6711.481439 278 6985.370023 118.1978851 311.1535192 10479 235.7722845 21.715077 5401
293.5459344 204.0970593 0.49939311 6580.955521 282 6854.232344 117.0831529 310.6470907 10479 235.0392895 21.6812956 5501
293.526241 204.0922351 0.499743974 6488.08731 288 6751.40702 116.2016095 310.4791251 10479 234.7598989 21.66840552 5601
293.503198 204.0502607 0.499556236 6299.799959 295 6558.554619 114.5299491 310.3990143 10479 234.5319867 21.65788478 5701
293.4838269 204.0375988 0.499620448 6231.693197 299 6486.766833 113.9014208 310.5854183 10479 235.0502598 21.68180158 5801
293.46281 204.0122002 0.499929745 6139.716484 299 6393.377651 113.078536 310.5668418 10479 235.1704193 21.68734282 5901
293.4434931 204.0200078 0.499828875 6099.958301 304 6305.229325 112.2962985 310.377385 10479 234.6635356 21.66395788 6001
293.4247979 204.0079533 0.499904696 6067.867456 311 6273.515503 112.0135305 310.4541386 10479 235.0410481 21.68137671 6101
293.4047007 203.9850445 0.499777384 6055.930221 313 6261.440049 111.905675 310.3920922 10479 235.020381 21.68042348 6201
293.3866293 203.9779429 0.499806583 5970.951525 314 6176.830829 111.1470272 310.2617385 10479 235.0637726 21.6824248 6301
293.3697401 203.962709 0.499830411 5961.114439 315 6166.879247 111.0574558 310.0515359 10479 234.6252774 21.66219183 6401
293.3551054 203.9764624 0.499958377 5860.151183 318 6072.9069 110.2080478 310.0733074 10479 234.6341968 21.66260358 6501
293.3399399 203.9641498 0.499950402 5807.849356 321 6022.260147 109.7475298 309.9261124 10479 234.384536 21.65107554 6601
293.3231189 203.9606904 0.499919441 5772.535301 324 5998.596174 109.5316956 309.7563664 10479 234.1837917 21.64180176 6701
293.3077861 203.9498317 0.499910155 5689.347762 326 5913.924246 108.7559124 309.8063261 10479 234.0528389 21.63575 6801
293.2928681 203.9401781 0.499976118 5637.260686 333 5853.297422 108.1970186 309.8010837 10479 233.908292 21.62906803 6901
293.2805422 203.9436293 0.499746246 5528.364608 339 5740.746696 107.1517307 309.5391803 10479 233.566502 21.61325991 7001
293.2665153 203.9278932 0.499923772 5534.609667 343 5764.860533 107.3765387 309.5708745 10479 233.4777583 21.60915354 7101
293.2505477 203.9295814 0.499974114 5371.175426 354 5602.713802 105.8556924 309.6989455 10479 233.5255966 21.61136722 7201
293.2375736 203.9249348 0.49997766 5344.590571 357 5571.782909 105.5630893 309.70188 10479 233.4627953 21.60846109 7301
293.2256743 203.91079 0.499997715 5344.590571 357 5571.782909 105.5630893 309.7107382 10479 233.3559512 21.60351597 7401
293.2139725 203.9073218 0.499983782 5388.897399 358 5613.174383 105.9544655 309.6604014 10479 233.1822402 21.59547361 7501
293.2019338 203.8959666 0.499963367 5352.663575 359 5576.15478 105.6044959 309.5864642 10479 232.9818393 21.58619185 7601
293.1906695 203.8834331 0.499893611 5239.541316 362 5459.72429 104.4961654 309.4219889 10479 232.6902329 21.57267869 7701
293.1793858 203.8751665 0.499789302 5262.027686 369 5473.776463 104.6305545 309.3524036 10479 232.5778951 21.56747065 7801
293.167977 203.8586135 0.499699207 5293.663952 371 5513.83353 105.0126995 309.2119181 10479 232.3841872 21.5584873 7901
293.1564934 203.8569101 0.499548102 5297.288346 372 5517.447891 105.0471122 309.2499265 10479 232.2220446 21.55096492 8001
293.1446943 203.8339476 0.49925986 5324.963096 373 5542.693946 105.2871687 308.7874419 10479 231.3874034 21.51220135 8101
293.1347062 203.8188244 0.499195316 5365.197196 376 5583.560286 105.6745976 308.7813797 10479 231.1967794 21.50333832 8201
293.1260159 203.809124 0.49992816 5383.84463 381 5597.638587 105.8077368 308.754225 10479 230.9204269 21.49048286 8301
293.1168375 203.8025535 0.499880972 5327.886346 386 5540.456183 105.2659126 308.7799888 10479 230.8595696 21.48765085 8401
293.1067892 203.7959268 0.499892339 5360.34629 389 5566.850202 105.5163514 308.8223851 10479 230.7599545 21.48301443 8501
293.0953312 203.7887218 0.499843842 5325.449055 390 5533.189344 105.1968568 308.7786467 10479 230.6363322 21.47725924 8601
293.0853738 203.788793 0.499930267 5180.508972 395 5378.372074 103.7147248 308.7494406 10479 230.5388226 21.47271863 8701
293.0777983 203.7706541 0.499879187 5036.930024 398 5229.591028 102.2701425 308.7239339 10479 230.3592977 21.46435639 8801
293.0682204 203.7513288 0.499858348 4916.375926 402 5104.852016 101.0430801 308.743764 10479 230.236861 21.45865145 8901
293.0608203 203.7497158 0.499116394 4917.047236 406 5114.040634 101.1339768 309.0190016 10479 230.548659 21.47317671 9001
293.0521719 203.7498976 0.499834991 4872.176271 410 5063.038355 100.6284091 309.0138407 10479 230.3992751 21.46621882 9101
293.0443111 203.737442 0.499556775 4849.381938 412 5041.44311 100.4135759 308.9659373 10479 230.2193242 21.4578342 9201
293.0357953 203.7379864 0.49964618 4879.686125 415 5073.009928 100.7274533 308.7837316 10479 229.7129253 21.43422148 9301
293.0283224 203.7313439 0.499810752 4867.830544 418 5055.156616 100.5500534 308.7472812 10479 229.5410993 21.42620355 9401
293.0197496 203.7205079 0.498930413 4867.830544 418 5055.156616 100.5500534 308.7611337 10479 229.489978 21.42381749 9501
293.0110023 203.7197154 0.499713572 4835.600711 424 5036.561168 100.3649458 308.7514134 10479 229.4229095 21.42068671 9601
293.0028743 203.7020911 0.499657807 4833.895243 425 5034.976635 100.3491568 308.7767394 10479 229.3966815 21.41946225 9701
292.9955825 203.6968839 0.499930898 4643.217489 430 4836.231961 98.34868541 308.79469 10479 229.3112969 21.41547557 9801
292.9888702 203.6906772 0.4999499 4559.198356 432 4744.495556 97.41145267 308.7243279 10479 229.1462743 21.40776842 9901
292.9825783 203.6950807 0.499968154 4683.415054 437 4867.907865 98.6702373 308.5538059 10479 228.9411808 21.39818594 10001
292.976024 203.6938127 0.499583555 4674.105099 438 4859.536695 98.58536093 308.5265109 10479 228.859851 21.39438483 10101
292.9687727 203.6943117 0.49992343 4655.965571 444 4838.09864 98.36766379 308.5541808 10479 228.8484548 21.39385215 10201
292.9622198 203.6901506 0.499815218 4655.965571 444 4838.09864 98.36766379 308.5108813 10479 228.7302376 21.38832567 10301
292.9565214 203.684765 0.499465524 4611.480774 447 4794.798631 97.92648907 307.8499925 10479 227.3961121 21.32585811 10401
292.9502784 203.6779305 0.499668288 4579.020507 448 4763.101943 97.60227398 307.6096339 10479 226.9146162 21.30326812 10501
292.944453 203.6711418 0.499853536 4556.768427 449 4740.308188 97.36845678 307.6461755 10479 226.8858136 21.30191604 10601
292.9380629 203.6622748 0.499872979 4524.932304 453 4706.784958 97.02355341 307.629847 10479 226.7603505 21.29602547 10701
292.9314355 203.6552669 0.499961151 4496.839604 454 4674.567339 96.69092346 307.5377168 10479 226.504735 21.28401912 10801
292.9257067 203.6453414 0.499316046 4431.616329 458 4608.45929 96.00478415 307.1875552 10479 226.0327318 21.26183114 10901
292.9205284 203.6410504 0.499529395 4399.57996 461 4575.937611 95.66543379 307.0345978 10479 225.8074545 21.25123312 11001
292.9127754 203.6260812 0.499668252 4383.740067 463 4560.268834 95.5015061 306.9168071 10479 225.5532973 21.2392701 11101
292.9072357 203.6143492 0.499284486 4370.092609 463 4546.720267 95.359533 306.8988445 10479 225.3717151 21.23071902 11201
292.9025217 203.6061732 0.499925653 4312.45457 467 4487.45195 94.73596941 306.8775125 10479 225.313847 21.22799317 11301
292.896907 203.605357 0.499914766 4236.781782 470 4410.093471 93.91585032 307.0973715 10479 225.6108634 21.24198029 11401
292.8903687 203.5971202 0.499990011 4175.962249 476 4350.824209 93.28262656 307.0762944 10479 225.5488631 21.23906133 11501
292.8848351 203.5890454 0.499977961 4134.341849 479 4307.494784 92.81696811 307.1565287 10479 225.5945696 21.24121322 11601
292.8791765 203.5791038 0.499693372 4094.682392 481 4264.242686 92.34979898 307.1964524 10479 225.5476431 21.23900389 11701
292.8738205 203.5707414 0.499704725 4094.682392 481 4264.242686 92.34979898 307.1210294 10479 225.4281027 21.2333748 11801
292.868414 203.561673 0.499140674 4069.973466 482 4239.871072 92.08551539 306.9467487 10479 225.2345603 21.22425783 11901
292.8630791 203.5487446 0.499193988 4069.973466 482 4239.871072 92.08551539 307.1268393 10479 225.3221842 21.22838591 12001
292.8581939 203.5464343 0.499521568 4041.170124 484 4212.325039 91.78589259 307.1288062 10479 225.2512787 21.22504552 12101
292.8540429 203.5433382 0.499565355 3964.845911 489 4130.390456 90.88883821 307.1292377 10479 225.2404274 21.22453427 12201
292.8482287 203.5362195 0.499758717 3993.552106 492 4155.427528 91.16389118 306.9831564 10479 225.0515793 21.21563477 12301
292.8434554 203.5228201 0.499767608 3993.552106 492 4155.427528 91.16389118 307.0203966 10479 225.0611984 21.21608816 12401
292.8391203 203.5193092 0.499779194 3961.132291 494 4122.730249 90.80451804 307.1273231 10479 225.1637428 21.22092094 12501
292.833082 203.5075947 0.499788635 3984.521104 495 4147.220277 91.07381925 307.0948374 10479 225.1079707 21.21829261 12601
292.8287639 203.5072454 0.499040695 3984.521104 495 4147.220277 91.07381925 307.0406834 10479 224.9947853 21.21295761 12701
292.8241888 203.497127 0.499520239 3984.521104 495 4147.220277 91.07381925 307.0098397 10479 224.8976356 21.20837738 12801
292.8192645 203.4914293 0.499518933 3953.061607 496 4115.3229 90.7229067 306.9891998 10479 224.7002509 21.19906842 12901
292.8147063 203.4807516 0.499529484 3889.615652 499 4046.008927 89.95564381 306.8902623 10479 224.5419183 21.19159826 13001
292.809664 203.4683895 0.499537596 3913.109676 500 4068.646144 90.20694146 306.898494 10479 224.5188326 21.19050885 13101
292.805301 203.4680848 0.499717934 3913.109676 500 4068.646144 90.20694146 306.8240793 10479 224.429868 21.18631011 13201
292.7999863 203.4569895 0.499979198 3908.857474 502 4063.905665 90.15437499 306.7144894 10479 224.2326836 21.1770009 13301
292.7947217 203.4538212 0.499947604 3921.482993 506 4070.299382 90.22526677 306.7109148 10479 224.0595044 21.16882162 13401
292.7897165 203.4519516 0.499980908 3824.532162 512 3966.917675 89.07207952 306.7188742 10479 224.0106984 21.16651593 13501
292.7855215 203.4458199 0.499861928 3805.098149 514 3946.957836 88.84771056 306.7315904 10479 223.9555203 21.16390892 13601
292.7808407 203.4346731 0.499830445 3798.282148 516 3937.686614 88.74329962 306.6001761 10479 223.8253892 21.1577593 13701
292.7755981 203.4340266 0.499800364 3798.282148 516 3937.686614 88.74329962 306.5160644 10479 223.6991975 21.15179413 13801
292.7719234 203.4289604 0.499914701 3776.643753 519 3900.853439 88.32727143 306.436475 10479 223.7368572 21.15357451 13901
292.7677383 203.4210507 0.499914387 3775.017738 521 3900.45189 88.32272516 306.386839 10479 223.6403913 21.14901375 14001
292.7630411 203.4167252 0.499292375 3773.280225 522 3896.75069 88.28080981 306.4853105 10479 223.8857374 21.1606114 14101
292.7588731 203.4096474 0.4996271 3721.419633 525 3845.040745 87.6931097 306.5897485 10479 223.9307015 21.16273619 14201
292.7540763 203.4055258 0.499846307 3717.307033 526 3840.236646 87.6383095 306.6176964 10479 223.9045547 21.16150064 14301
292.7496885 203.395263 0.499965134 3691.888582 527 3814.560342 87.34483776 306.6374115 10479 223.8949349 21.16104605 14401
292.745852 203.3922199 0.499747826 3665.678718 531 3788.247092 87.04305937 306.6019824 10479 223.7489524 21.15414628 14501
292.7411677 203.3879236 0.499835668 3659.837553 534 3780.424341 86.95314072 306.6045215 10479 223.6775696 21.1507716 14601
292.7371783 203.3836643 0.499834823 3659.837553 534 3780.424341 86.95314072 306.6516097 10479 223.6944891 21.15157153 14701
292.7329591 203.3790989 0.499836009 3616.921304 537 3733.539494 86.4122618 306.7312008 10479 223.6724246 21.15052834 14801
292.7297674 203.374968 0.499724832 3597.149985 538 3713.25276 86.17717517 306.6484337 10479 223.709311 21.15227226 14901
292.7250314 203.3682973 0.499596932 3577.828146 540 3691.428285 85.92355073 306.6327442 10479 223.7930323 21.15622992 15001
292.7212264 203.3642881 0.499667792 3575.576573 542 3681.000402 85.80210257 306.6338101 10479 223.729085 21.15320708 15101
292.7172598 203.3618877 0.499646361 3526.430035 544 3629.368954 85.19822714 306.6443729 10479 223.6539077 21.14965284 15201
292.713002 203.3562896 0.499630701 3503.322424 546 3611.124606 84.98381735 306.6393268 10479 223.5981372 21.14701573 15301
292.7094926 203.3479196 0.499732242 3492.989351 549 3602.329325 84.88026066 306.6451569 10479 223.5697852 21.14567498 15401
292.7058738 203.3403734 0.499673108 3492.989351 549 3602.329325 84.88026066 306.6215243 10479 223.5216044 21.14339634 15501
292.702843 203.3343124 0.49970621 3492.989351 549 3602.329325 84.88026066 306.6530722 10479 223.4980864 21.142284 15601
292.6997892 203.3252319 0.499504358 3460.054352 553 3570.137285 84.50014539 306.6326722 10479 223.4447462 21.13976094 15701
292.6959313 203.3221382 0.499715712 3462.541178 555 3572.634033 84.52968748 306.6700038 10479 223.3398402 21.13479786 15801
292.6919361 203.3167129 0.499968316 3417.779605 559 3527.291135 83.9915607 306.65063 10479 223.320609 21.1338879 15901
292.688674 203.3140191 0.499660199 3417.779605 559 3527.291135 83.9915607 306.6609577 10479 223.2499444 21.13054398 16001
292.6853402 203.3063095 0.499999568 3365.722801 561 3473.143735 83.34439076 306.7654415 10479 223.2849524 21.13220066 16101
292.6820269 203.3053904 0.49990306 3347.332102 563 3452.605912 83.0976042 307.0928864 10479 223.4061827 21.13793664 16201
292.6787394 203.2981685 0.499930596 3271.918317 567 3373.687894 82.14241163 307.1072929 10479 223.3899361 21.13716803 16301
292.6756466 203.2918251 0.499963793 3265.773874 568 3367.641943 82.06877534 307.1179123 10479 223.3644505 21.13596227 16401
292.6730782 203.2915272 0.499948591 3228.719525 572 3331.38322 81.62577069 307.1056406 10479 223.312413 21.13350009 16501
292.6696871 203.2865085 0.499985445 3203.142912 574 3306.683968 81.32261639 307.1154168 10479 223.2582132 21.13093529 16601
292.666378 203.2848851 0.499998674 3207.510156 573 3311.038038 81.37613947 307.1349771 10479 223.1907971 21.12774465 16701
292.6632174 203.2780565 0.499680028 3203.142912 574 3306.683968 81.32261639 307.1818798 10479 223.2052426 21.12842837 16801
292.6601637 203.2770348 0.499751312 3204.771358 575 3308.321712 81.34275274 307.2206112 10479 223.2279232 21.1295018 16901
292.6569747 203.2721126 0.499990707 3202.38014 577 3306.162473 81.31620346 307.2233661 10479 223.169675 21.1267449 17001
292.6540789 203.2677318 0.499993832 3158.54718 579 3259.986199 80.74634603 307.2191418 10479 223.1294537 21.12484101 17101
292.6502353 203.2604464 0.499991692 3172.129773 580 3272.503795 80.90122119 307.211124 10479 223.072304 21.1221355 17201
292.6472075 203.2574306 0.499705278 3130.012761 583 3228.929061 80.36079966 307.2308637 10479 223.0642118 21.12175238 17301
292.6443564 203.2557398 0.49955883 3093.227277 585 3191.834468 79.89786565 307.2470319 10479 223.0257689 21.11993224 17401
292.6414904 203.2483472 0.499660107 3072.743839 588 3172.945885 79.66110575 307.213866 10479 222.904226 21.11417656 17501
292.6387191 203.2432756 0.499503988 3091.919492 589 3194.605927 79.93254564 307.2321419 10479 222.8844178 21.1132384 17601
292.6358144 203.2369134 0.499651081 3075.129421 590 3177.480841 79.71801354 307.2318678 10479 222.8889251 21.11345188 17701
292.6320234 203.2373427 0.499930506 3048.293251 592 3151.265082 79.38847626 306.8362582 10479 222.4401908 21.09218769 17801
292.6288537 203.236298 0.499919923 3048.293251 592 3151.265082 79.38847626 306.8377762 10479 222.447256 21.09252266 17901
292.6250746 203.2278912 0.49986795 3043.392904 595 3146.272252 79.32556022 306.8572569 10479 222.4285953 21.09163793 18001
292.6222951 203.2273967 0.499907065 3046.865971 597 3150.884707 79.38368481 306.8824817 10479 222.4655917 21.09339193 18101
292.6198136 203.2243868 0.499595736 3077.566203 596 3179.671956 79.74549462 307.1087681 10479 222.5599738 21.09786595 18201
292.6167534 203.2207249 0.499434694 3101.751485 597 3203.914492 80.0489162 307.0129415 10479 222.4479232 21.09255429 18301
292.6136483 203.2181396 0.49900387 3101.751485 597 3203.914492 80.0489162 306.9509852 10479 222.2873526 21.08494024 18401
292.6107404 203.2165334 0.499713906 3101.751485 597 3203.914492 80.0489162 306.9847928 10479 222.2689708 21.08406843 18501
292.6072112 203.2097637 0.499587936 3070.398324 599 3172.80335 79.65931647 306.9834864 10479 222.200739 21.08083201 18601
292.6037713 203.2014771 0.499384309 3066.814761 600 3169.249004 79.61468462 306.9998586 10479 222.1842157 21.08004818 18701
292.6005526 203.1960749 0.499836181 3051.744972 601 3154.167044 79.4250218 307.0120665 10479 222.1873647 21.08019757 18801
292.5974772 203.1866041 0.499897144 3020.800418 603 3121.999786 79.01898235 306.9388164 10479 222.0630913 21.07430147 18901
292.5949538 203.1797978 0.499871356 3020.800418 603 3121.999786 79.01898235 306.9460792 10479 222.0041019 21.07150217 19001
292.5928323 203.1766849 0.499961869 3024.413367 605 3125.955918 79.0690321 306.8349682 10479 221.8210142 21.0628115 19101
292.5898645 203.1730783 0.499300903 3014.367297 606 3115.745862 78.93979809 306.8919707 10479 221.9043142 21.06676597 19201
292.5879313 203.1671151 0.49995577 3020.558719 608 3121.943875 79.01827478 306.917786 10479 221.9071368 21.06689995 19301
292.5850276 203.1620775 0.499879726 3031.858405 610 3133.578276 79.1653747 306.9049592 10479 221.8760089 21.06542233 19401
292.5827766 203.1583274 0.499315343 3015.111161 611 3116.715245 78.95207717 306.8261518 10479 221.8071934 21.06215532 19501
292.5799349 203.1507517 0.499587614 3023.493238 612 3125.051243 79.05758969 306.8430619 10479 221.7956503 21.06160727 19601
292.5778011 203.1457012 0.499858813 3018.156 613 3119.970238 78.99329387 306.825017 10479 221.7114205 21.05760768 19701
292.5750553 203.1395482 0.499869003 2993.471602 615 3094.551533 78.67085271 306.8280099 10479 221.6893176 21.05655801 19801
292.5721485 203.1342104 0.49979446 2985.096166 616 3086.304387 78.56595175 306.8499346 10479 221.6707976 21.05567846 19901
292.5693394 203.1313783 0.499979169 2974.887723 618 3073.799095 78.40662083 306.8501538 10479 221.6690087 21.05559349 20001
292.5672506 203.1256471 0.499349863 2974.887723 618 3073.799095 78.40662083 306.8043177 10479 221.5782337 21.05128185 20101
292.5646228 203.1223764 0.499862875 2957.982136 620 3057.492224 78.19836602 306.8707544 10479 221.61726 21.05313564 20201
292.5619502 203.1194883 0.498838607 2943.41596 621 3043.151721 78.01476426 306.5655926 10479 221.2803954 21.03712886 20301
292.5591544 203.120429 0.498847287 2943.41596 621 3043.151721 78.01476426 306.6561728 10479 221.239923 21.03520492 20401
292.556311 203.1178657 0.499761076 2915.896005 622 3015.28188 77.65670454 306.6043109 10479 221.1541133 21.03112518 20501
292.5536092 203.1163374 0.49941839 2915.896005 622 3015.28188 77.65670454 306.5886482 10479 221.0907021 21.02810986 20601
292.5512467 203.1113266 0.499886009 2901.784607 624 3001.614412 77.48050609 306.6103715 10479 221.0460015 21.025984 20701
292.5484173 203.1043696 0.499890523 2887.929997 625 2987.810248 77.30213772 306.6221425 10479 221.0393339 21.02566688 20801
292.5456937 203.0993765 0.499708232 2847.028786 628 2943.484265 76.72658294 306.6099432 10479 221.0130913 21.02441872 20901
292.5435284 203.0949274 0.499711125 2835.72921 629 2932.22116 76.57964691 306.6390256 10479 221.0010311 21.02384509 21001
292.5411539 203.0903681 0.499933414 2835.72921 629 2932.22116 76.57964691 306.6636771 10479 220.9963419 21.02362204 21101
292.5381799 203.0813488 0.499907982 2793.057712 633 2885.77866 75.97076622 306.8067047 10479 220.9709702 21.02241519 21201
292.5359423 203.0816011 0.499851535 2826.367746 637 2918.907088 76.40558995 306.8129117 10479 220.9697602 21.02235763 21301
292.533634 203.0823579 0.499876583 2821.88914 639 2913.227961 76.33122508 306.824094 10479 220.9402585 21.02095424 21401
292.5306253 203.0819054 0.499703168 2815.416269 641 2906.460989 76.2425208 306.8443214 10479 220.9601432 21.02190016 21501
292.5283341 203.0775664 0.499645468 2800.952591 642 2891.501913 76.04606384 306.9083406 10479 221.1443108 21.03065909 21601
292.525803 203.0708628 0.499392883 2800.952591 642 2891.501913 76.04606384 306.8713301 10479 221.0967622 21.02839805 21701
292.5233564 203.0742536 0.499792303 2774.741912 645 2865.804586 75.70739179 306.8608761 10479 221.0736149 21.02729726 21801
292.5210776 203.0722568 0.499910144 2760.280266 647 2851.511785 75.51836578 306.8237267 10479 221.0340359 21.0254149 21901
292.5180671 203.0686137 0.499807962 2778.701643 648 2869.589259 75.7573661 306.8865832 10479 221.0773596 21.02747534 22001
292.5146851 203.0606327 0.499704072 2776.447774 649 2867.352017 75.72782866 306.9000187 10479 221.0800563 21.02760359 22101
292.5128376 203.0556937 0.499865601 2766.133199 651 2856.633476 75.58615583 306.9077127 10479 221.0240754 21.02494116 22201
292.5102965 203.056053 0.499580253 2749.76599 653 2839.065335 75.35337199 306.8529535 10479 220.8815944 21.01816331 22301
292.5075654 203.0515103 0.499784768 2749.986531 654 2837.997269 75.33919656 306.8590295 10479 220.9054413 21.01929786 22401
292.5054752 203.0443396 0.499573829 2746.545979 655 2833.514268 75.27966881 306.808664 10479 220.8387209 21.01612338 22501
292.5032536 203.0440742 0.499716584 2746.545979 655 2833.514268 75.27966881 306.7004437 10479 220.7224607 21.0105907 22601
292.5006891 203.0416988 0.499030431 2725.346622 656 2814.281464 75.02374909 306.7136867 10479 220.7182943 21.0103924 22701
292.498184 203.0395426 0.499877133 2725.346622 656 2814.281464 75.02374909 306.7636419 10479 220.7505677 21.01192841 22801
292.4956231 203.0365161 0.499750579 2724.676084 658 2817.010048 75.06010988 306.7706697 10479 220.7462553 21.01172317 22901
292.4936435 203.0347578 0.499684552 2696.498528 661 2788.784367 74.68312215 306.7659576 10479 220.7465081 21.0117352 23001
292.4914254 203.0310965 0.499567826 2696.498528 661 2788.784367 74.68312215 306.8124466 10479 220.6899607 21.0090438 23101
292.4884899 203.0255895 0.499535733 2671.146422 664 2763.456453 74.34321022 306.8001009 10479 220.6677125 21.00798479 23201
292.4856197 203.0199677 0.499544077 2671.146422 664 2763.456453 74.34321022 306.8076346 10479 220.6089643 21.00518814 23301
292.483242 203.0179013 0.499292253 2616.288827 663 2707.756848 73.59017391 306.8185087 10479 220.6109607 21.00528318 23401
292.4805891 203.0152397 0.49935651 2602.321104 664 2692.558533 73.38335688 306.8726337 10479 220.5629584 21.0029978 23501
292.4786176 203.015409 0.499361845 2602.321104 664 2692.558533 73.38335688 306.8749296 10479 220.5597609 21.00284556 23601
292.4766281 203.012592 0.499161164 2602.321104 664 2692.558533 73.38335688 306.8691094 10479 220.5279931 21.00133296 23701
292.4743247 203.0104644 0.499889747 2594.251864 665 2684.654671 73.27557126 306.9699633 10479 220.5088904 21.00042335 23801
292.4717407 203.0074901 0.499976535 2583.929098 668 2673.57665 73.12423196 306.9382203 10479 220.453021 20.99776279 23901
292.469517 203.0026316 0.499903989 2580.461509 670 2669.979243 73.07501958 306.3506346 10479 219.8556011 20.96929189 24001
292.4673535 203.0039869 0.499554553 2567.987721 671 2657.459867 72.90349603 306.3913123 10479 219.8552542 20.96927534 24101
292.4653283 203.0044151 0.499582234 2567.987721 671 2657.459867 72.90349603 306.342657 10479 219.781119 20.96573962 24201
292.4638002 203.0045946 0.499890234 2567.987721 671 2657.459867 72.90349603 306.6194431 10479 220.4067656 20.99555979 24301
292.4618175 203.0040126 0.499489243 2568.717981 672 2658.118643 72.91253174 306.6375721 10479 220.3413633 20.99244451 24401
292.4598715 202.99948 0.49969467 2557.296144 673 2646.820406 72.7574107 306.6242215 10479 220.323515 20.99159427 24501
292.4579337 202.9975573 0.499519865 2555.375257 674 2644.972916 72.73201381 306.6071875 10479 220.2920922 20.9900973 24601
292.4556756 202.9990329 0.49902391 2553.127143 675 2642.413742 72.69681894 306.6610463 10479 220.301703 20.99055516 24701
292.4539379 202.9958423 0.499601603 2548.198626 676 2637.6555 72.63133621 306.7013115 10479 220.4038366 20.99542029 24801
292.4521156 202.9939403 0.499155083 2535.606631 677 2624.940262 72.45605927 306.6574747 10479 220.3492997 20.99282257 24901
292.4497185 202.9923161 0.499578886 2535.606631 677 2624.940262 72.45605927 306.700473 10479 220.3723768 20.99392183 25001
292.4476134 202.9918854 0.499823186 2535.606631 677 2624.940262 72.45605927 306.7005691 10479 220.2842905 20.9897256 25101
292.4456143 202.987466 0.499787127 2526.276955 679 2615.664997 72.3279337 306.6846985 10479 220.2433894 20.98777689 25201
292.4436916 202.9838349 0.499754675 2519.764316 680 2608.822262 72.23326466 306.6773671 10479 220.2256699 20.9869326 25301
292.4415021 202.9802091 0.499933814 2519.764316 680 2608.822262 72.23326466 306.8300397 10479 220.2396264 20.9875976 25401
292.4396569 202.9754259 0.49993147 2516.940358 681 2606.18833 72.19679121 306.8707994 10479 220.2175334 20.9865449 25501
292.4378591 202.974381 0.499267165 2518.755803 680 2608.361604 72.22688702 306.8952883 10479 220.2864284 20.98982746 25601
292.4363895 202.9751432 0.499312068 2518.755803 680 2608.361604 72.22688702 306.8251634 10479 220.1256296 20.98216527 25701
292.4348551 202.9753865 0.499345483 2518.755803 680 2608.361604 72.22688702 306.9041325 10479 220.2561514 20.98838495 25801
292.4326738 202.9736806 0.499861 2518.755803 680 2608.361604 72.22688702 306.9291542 10479 220.2696486 20.98902802 25901
292.4314968 202.9721348 0.499857724 2512.926309 681 2602.632625 72.14752421 306.9516237 10479 220.2021824 20.98581342 26001
292.4301778 202.9734879 0.499889509 2498.652056 682 2587.144066 71.93252486 306.9648294 10479 220.1858373 20.98503454 26101
292.4280198 202.9722834 0.499591444 2498.652056 682 2587.144066 71.93252486 306.8471919 10479 219.9622673 20.97437805 26201
292.4259934 202.9693974 0.499916025 2498.652056 682 2587.144066 71.93252486 306.8350046 10479 219.9572379 20.97413826 26301
292.424405 202.9696539 0.499531047 2499.452088 683 2586.590864 71.92483387 306.8522965 10479 220.0148322 20.97688405 26401
292.4222261 202.9651172 0.499390116 2499.452088 683 2586.590864 71.92483387 306.5030503 10479 219.6273973 20.9584063 26501
292.4208872 202.9655593 0.499383648 2499.452088 683 2586.590864 71.92483387 306.4741784 10479 219.5946007 20.9568414 26601
292.4189115 202.9638792 0.499376852 2499.452088 683 2586.590864 71.92483387 306.5107191 10479 219.6121312 20.95767789 26701
292.4177342 202.9586283 0.499302982 2417.398418 685 2506.001093 70.79549552 306.5089607 10479 219.6073426 20.95744939 26801
292.4154529 202.9544671 0.499310137 2417.398418 685 2506.001093 70.79549552 306.5132236 10479 219.5600192 20.9551912 26901
292.4133763 202.9533512 0.499957456 2420.438157 686 2508.992445 70.83773635 306.4157626 10479 219.3251253 20.94397886 27001
292.4113681 202.9495846 0.499717828 2377.214178 687 2464.048969 70.20041267 306.441731 10479 219.3541799 20.94536607 27101
292.4089764 202.9474248 0.499988348 2377.214178 687 2464.048969 70.20041267 306.4201438 10479 219.3285653 20.94414311 27201
292.4072067 202.946902 0.499979108 2358.321182 689 2444.948001 69.92779134 306.4406394 10479 219.3413909 20.94475547 27301
292.4055111 202.9460648 0.499968506 2350.941342 691 2437.313692 69.81853182 306.4553938 10479 219.3526236 20.94529177 27401
292.4034304 202.9436711 0.499856222 2344.444221 692 2431.02971 69.72846922 306.4382128 10479 219.3376372 20.94457625 27501
292.4021167 202.9425025 0.499587581 2332.612656 694 2419.106572 69.55726521 306.4666335 10479 219.3213552 20.94379885 27601
292.4004609 202.941099 0.499973832 2306.328881 696 2391.79145 69.16345061 306.5461254 10479 219.3933786 20.94723746 27701
292.3983236 202.9395202 0.499977463 2293.515534 697 2377.837995 68.96140942 306.6482175 10479 219.4812799 20.95143336 27801
292.3960755 202.93505 0.499460544 2287.696852 696 2358.401765 68.678989 306.6685629 10479 219.4921453 20.95195195 27901
292.394392 202.9308567 0.499455777 2287.696852 696 2358.401765 68.678989 306.5924301 10479 219.4133195 20.9481894 28001
292.3933489 202.9316149 0.499969415 2265.763799 698 2335.371306 68.34283145 306.7886935 10479 219.6653475 20.96021696 28101
292.3916321 202.9308207 0.499860363 2240.544113 702 2309.856959 67.96847738 306.7355683 10479 219.6585758 20.95989388 28201
292.3903649 202.9285269 0.499930418 2231.692051 703 2300.737651 67.83417503 306.7282928 10479 219.6387626 20.95894857 28301
292.388506 202.9302346 0.499474551 2232.780708 704 2301.485718 67.84520201 306.7244257 10479 219.6305958 20.95855891 28401
292.3872162 202.9270158 0.499209436 2229.133228 705 2297.96877 67.79334437 306.7795605 10479 219.6421314 20.9591093 28501
292.3861888 202.924708 0.499400048 2229.133228 705 2297.96877 67.79334437 306.6951341 10479 219.5638042 20.95537183 28601
292.3845213 202.9266419 0.499758657 2229.133228 705 2297.96877 67.79334437 306.7217248 10479 219.6183386 20.95797407 28701
292.3831683 202.9267138 0.499754848 2229.133228 705 2297.96877 67.79334437 306.7385373 10479 219.6307805 20.95856772 28801
292.3815489 202.9239347 0.499962786 2229.133228 705 2297.96877 67.79334437 306.8809046 10479 219.6790386 20.96087015 28901
292.3800232 202.9263477 0.499953863 2229.133228 705 2297.96877 67.79334437 306.9125452 10479 219.7117792 20.96243208 29001
292.3784115 202.9245205 0.499640961 2215.888574 707 2284.4262 67.59328664 306.8928381 10479 219.6720214 20.96053537 29101
292.3770161 202.9277433 0.499397778 2215.888574 707 2284.4262 67.59328664 306.8867757 10479 219.6329356 20.95867055 29201
292.3756118 202.9225333 0.49997862 2207.869643 709 2269.112424 67.36634804 306.8912894 10479 219.6092584 20.95754081 29301
292.3746531 202.9216854 0.49999051 2207.869643 709 2269.112424 67.36634804 306.9167305 10479 219.6005332 20.95712448 29401
292.3733975 202.9213639 0.499904021 2202.054142 711 2263.900595 67.2889381 306.9355298 10479 219.6152457 20.9578265 29500
}{\rounding}

\pgfplotstableread{
beta iter_tot of_list of_pen_list rr_round_list distinf_list distbin_list of_val_list RMSE_val_list budget k
0.9 291 365.4181239 365.4181248 4 0.800045428 0.422958773 257.8363169 22.70842649 10479 1
0.9 291 308.3957975 308.3957984 60 0.800195895 0.499986346 225.1175154 21.21874244 10479 101
0.9 291 302.1110064 302.1110075 74 0.800053746 0.499956713 213.4939597 20.66368601 10479 201
0.9 291 299.9398838 299.9398849 82 0.79995701 0.499918311 208.7776267 20.43416877 10479 301
0.9 291 298.5799568 298.5799581 96 0.799890532 0.499888304 207.3406022 20.36372275 10479 401
0.9 291 298.2675169 298.2675183 105 0.79982038 0.498885117 206.7337396 20.33389975 10479 501
0.9 291 296.9197333 296.9197349 117 0.799856004 0.499093722 205.9873561 20.2971602 10479 601
0.9 291 296.5201036 296.5201053 128 0.799872245 0.49983205 205.5707158 20.27662278 10479 701
0.9 291 298.2287348 298.2287368 79 0.79937063 0.49931235 209.9846816 20.49315406 10479 801
0.9 291 297.0729731 297.0729753 118 0.799370358 0.499720213 207.9590738 20.39407138 10479 901
0.9 291 296.6229183 296.6229207 140 0.799388557 0.498291334 206.9482337 20.34444562 10479 1001
0.9 291 296.1780499 296.1780526 151 0.799404914 0.499981169 206.1180511 20.30359826 10479 1101
0.9 291 295.9440265 295.9440295 163 0.799422138 0.499976744 205.7834354 20.28711095 10479 1201
0.9 291 295.7275322 295.7275355 169 0.799446714 0.498594996 205.3914122 20.26777798 10479 1301
0.9 291 295.5407745 295.5407782 170 0.799464678 0.499934297 205.117846 20.25427589 10479 1401
0.9 291 295.382237 295.382241 175 0.799480234 0.498202036 204.9627985 20.2466194 10479 1501
0.9 291 295.2502498 295.2502543 179 0.799488906 0.499344097 204.9642273 20.24668997 10479 1601
0.9 291 295.1290279 295.1290329 180 0.799480379 0.498518816 204.9380693 20.24539796 10479 1701
0.9 291 294.9965121 294.9965176 181 0.799499888 0.499790646 204.8664664 20.2418609 10479 1801
0.9 291 294.8896724 294.8896786 185 0.79950337 0.499737515 204.7522933 20.23621967 10479 1901
0.9 291 294.7982297 294.7982365 184 0.799494601 0.498450349 204.7090125 20.23408078 10479 2001
0.9 291 294.7068938 294.7069014 188 0.799494103 0.499975543 204.6429876 20.23081746 10479 2101
0.9 291 294.6224895 294.6224979 200 0.799487672 0.499384125 204.6444432 20.23088941 10479 2201
0.9 291 294.549629 294.5496383 205 0.799472921 0.499459323 204.6007492 20.22872953 10479 2301
0.9 291 294.4745882 294.4745986 209 0.799461104 0.498974266 204.5392261 20.22568793 10479 2401
0.9 291 294.4050514 294.4050629 215 0.799436402 0.499046488 204.4475542 20.22115497 10479 2501
0.9 291 294.3456009 294.3456137 218 0.799426444 0.499871334 204.4466141 20.22110848 10479 2601
0.9 291 294.2810875 294.2811017 222 0.7994118 0.499744416 204.4106549 20.2193301 10479 2701
0.9 291 294.2314404 294.2314562 225 0.799395606 0.499069978 204.3819697 20.21791135 10479 2801
0.9 291 294.1765003 294.1765178 229 0.799375508 0.499417153 204.3541105 20.21653336 10479 2901
0.9 291 294.1311123 294.1311318 232 0.79934433 0.499384489 204.3457375 20.21611919 10479 3001
0.9 291 294.0798003 294.0798219 239 0.799324758 0.499198271 204.3021373 20.21396237 10479 3101
0.9 291 294.0388108 294.0388348 243 0.799292154 0.498920014 204.3202734 20.21485955 10479 3201
0.9 291 293.9989379 293.9989646 245 0.799264675 0.499873997 204.2937339 20.21354664 10479 3301
0.9 291 293.9577864 293.957816 247 0.799252368 0.49990873 204.2328155 20.21053267 10479 3401
0.9 291 293.9190837 293.9191167 252 0.799225001 0.49978374 204.2603495 20.21189499 10479 3501
0.9 291 293.8785711 293.8786077 260 0.79920138 0.499920344 204.2365029 20.21071512 10479 3601
0.9 291 293.8495823 293.849623 261 0.799185691 0.49964232 204.2362416 20.21070219 10479 3701
0.9 291 293.8184374 293.8184826 267 0.799156478 0.498930712 204.2189212 20.20984518 10479 3801
0.9 291 293.7885745 293.7886247 268 0.79913198 0.499425313 204.1899276 20.20841051 10479 3901
0.9 291 293.7594835 293.7595393 272 0.799116436 0.499195991 204.1951246 20.20866767 10479 4001
0.9 291 293.7300244 293.7300864 278 0.799091617 0.499370346 204.2072994 20.20927012 10479 4101
0.9 291 293.7015115 293.7015803 286 0.799072906 0.4995985 204.1896891 20.20839871 10479 4201
0.9 291 293.673741 293.6738174 286 0.799044498 0.499564989 204.1701814 20.20743336 10479 4301
0.9 291 293.6466341 293.646719 292 0.799029288 0.499029023 204.1512166 20.20649483 10479 4401
0.9 291 293.621779 293.6218733 295 0.79899949 0.499835812 204.1599438 20.20692672 10479 4501
0.9 291 293.5969666 293.5970713 296 0.798972191 0.499895335 204.1609958 20.20697878 10479 4601
0.9 291 293.5736033 293.5737197 302 0.798960132 0.499906376 204.1535105 20.20660835 10479 4701
0.9 291 293.5508941 293.5510234 305 0.798940542 0.499716134 204.1245884 20.20517698 10479 4801
0.9 291 293.5268966 293.5270402 307 0.798909954 0.499952708 204.1174725 20.2048248 10479 4901
0.9 291 293.5079034 293.508063 314 0.798891042 0.499966372 204.1228003 20.20508848 10479 5001
0.9 291 293.4864226 293.4865998 314 0.798862357 0.499819909 204.0960261 20.20376332 10479 5101
0.9 291 293.4675687 293.4677655 321 0.79882914 0.499685279 204.0861766 20.2032758 10479 5201
0.9 291 293.4489547 293.4491733 323 0.798816897 0.498887909 204.0797099 20.20295572 10479 5301
0.9 291 293.4306846 293.4309275 324 0.798791479 0.499998726 204.0809587 20.20301753 10479 5401
0.9 291 293.4108971 293.4111669 329 0.798772743 0.499671713 204.0789542 20.20291831 10479 5501
0.9 291 293.3928649 293.3931647 332 0.798750769 0.49997317 204.0690815 20.20242963 10479 5601
0.9 291 293.3712698 293.3716027 335 0.798721793 0.499992701 204.0540894 20.20168753 10479 5701
0.9 291 293.3557283 293.3560982 341 0.798689783 0.499173878 204.0503049 20.20150019 10479 5801
0.9 291 293.3358747 293.3362855 345 0.798674279 0.499911597 204.0170535 20.19985413 10479 5901
0.9 291 293.3176836 293.31814 346 0.798652053 0.499952721 203.9913321 20.19858075 10479 6001
0.9 291 293.302478 293.3029849 348 0.798634691 0.499987519 203.9791004 20.19797517 10479 6101
0.9 291 293.2847108 293.2852739 349 0.798615046 0.499971974 203.9522434 20.19664543 10479 6201
0.9 291 293.2689836 293.2696092 351 0.798599048 0.49993344 203.9478287 20.19642685 10479 6301
0.9 291 293.2538566 293.2545516 357 0.798579289 0.499925576 203.9454168 20.19630743 10479 6401
0.9 291 293.2390212 293.2397933 360 0.798557984 0.499938969 203.928418 20.19546573 10479 6501
0.9 291 293.2263344 293.227192 364 0.798529994 0.499969057 203.9115802 20.19463197 10479 6601
0.9 291 293.2097704 293.2107231 368 0.798513819 0.499674818 203.8908109 20.19360349 10479 6701
0.9 291 293.1960362 293.1970945 372 0.798497308 0.499467312 203.8773802 20.19293838 10479 6801
0.9 291 293.1819053 293.1830809 375 0.798481303 0.498297811 203.8597204 20.19206381 10479 6901
0.9 291 293.1683148 293.1696207 378 0.798465433 0.499881923 203.8407015 20.19112189 10479 7001
0.9 291 293.1556628 293.1571136 382 0.798446266 0.499909466 203.8238629 20.19028791 10479 7101
0.9 291 293.1444861 293.1460976 384 0.798413863 0.499911569 203.8238986 20.19028967 10479 7201
0.9 291 293.1333048 293.1350951 387 0.798397182 0.499968547 203.8263095 20.19040908 10479 7301
0.9 291 293.1226379 293.1246266 390 0.798380614 0.499984293 203.8214325 20.19016753 10479 7401
0.9 291 293.1132859 293.1154951 391 0.798357115 0.499674288 203.8185782 20.19002616 10479 7501
0.9 291 293.1028595 293.1053138 393 0.79834265 0.498778164 203.8095095 20.18957699 10479 7601
0.9 291 293.0935188 293.0962451 395 0.798326551 0.499801038 203.7998689 20.18909948 10479 7701
0.9 291 293.0849059 293.0879346 396 0.798303728 0.498918003 203.8025941 20.18923446 10479 7801
0.9 291 293.0758108 293.0791754 396 0.798275682 0.498783026 203.790533 20.18863705 10479 7901
0.9 291 293.0658336 293.0695713 397 0.798247594 0.499609229 203.7692554 20.18758309 10479 8001
0.9 291 293.0574323 293.0615844 397 0.798224845 0.499803813 203.7707828 20.18765874 10479 8101
0.9 291 293.0481002 293.0527126 399 0.798197733 0.499782747 203.7535263 20.18680392 10479 8201
0.9 291 293.0414768 293.0466008 399 0.798169427 0.499645647 203.7448619 20.18637471 10479 8301
0.9 291 293.0343621 293.0400544 403 0.798145986 0.499818497 203.7420004 20.18623295 10479 8401
0.9 291 293.0269729 293.0332965 405 0.798128047 0.499826937 203.7427123 20.18626822 10479 8501
0.9 291 293.0194867 293.0265114 406 0.798111991 0.499841552 203.7270319 20.18549142 10479 8601
0.9 291 293.0137568 293.0215605 408 0.79809543 0.49976534 203.7164592 20.18496764 10479 8701
0.9 291 293.0084988 293.0171681 409 0.798069388 0.499764267 203.7119153 20.18474252 10479 8801
0.9 291 293.0017525 293.0113833 416 0.798032023 0.499807087 203.7057585 20.1844375 10479 8901
0.9 291 292.9962972 293.0069962 420 0.798009861 0.499991106 203.7038333 20.18434211 10479 9001
0.9 291 292.9913884 293.0032741 421 0.797984288 0.499982431 203.695515 20.18392999 10479 9101
0.9 291 292.9862479 292.9994516 425 0.797970083 0.499996384 203.6858706 20.18345216 10479 9201
0.9 291 292.9807167 292.995385 431 0.797945895 0.499863974 203.6869624 20.18350626 10479 9301
0.9 291 292.9763822 292.9926773 434 0.797917512 0.499662387 203.6694826 20.18264019 10479 9401
0.9 291 292.9710774 292.9891802 434 0.797896674 0.49986662 203.6663525 20.1824851 10479 9501
0.9 291 292.9678978 292.9880085 436 0.79788288 0.499426383 203.6594945 20.1821453 10479 9601
0.9 291 292.9642211 292.9865622 439 0.797849767 0.499835018 203.6532172 20.18183427 10479 9701
0.9 291 292.9603 292.9851192 440 0.797816985 0.499820463 203.6467051 20.18151159 10479 9801
0.9 291 292.9571993 292.9847711 444 0.797792192 0.49939163 203.6300288 20.18068526 10479 9901
0.9 291 292.9539615 292.9845916 444 0.797764894 0.499834149 203.6277229 20.180571 10479 10001
0.9 291 292.9517016 292.9857295 449 0.79774758 0.499974135 203.6269093 20.18053068 10479 10101
0.9 291 292.950439 292.9882416 451 0.797729818 0.49957365 203.6209524 20.1802355 10479 10201
0.9 291 292.9492623 292.9912582 456 0.797717194 0.499787753 203.6159292 20.17998658 10479 10301
0.9 291 292.9482614 292.9949159 457 0.797688479 0.499799674 203.6073575 20.17956181 10479 10401
0.9 291 292.9473457 292.9991751 459 0.797669113 0.499935707 203.6066318 20.17952585 10479 10501
0.9 291 292.9473471 293.0049259 462 0.797643222 0.499566454 203.6010431 20.1792489 10479 10601
0.9 291 292.9480703 293.012036 464 0.797616484 0.499923839 203.5951383 20.17895628 10479 10701
0.9 291 292.9494638 293.0205247 466 0.797598295 0.499253016 203.579102 20.17816156 10479 10801
0.9 291 292.9520645 293.0310096 466 0.797572608 0.499416259 203.5711128 20.17776562 10479 10901
0.9 291 292.9556646 293.0433677 470 0.797551086 0.49983305 203.5615121 20.17728981 10479 11001
0.9 291 292.9605392 293.0579715 473 0.79753454 0.499923135 203.5492962 20.17668438 10479 11101
0.9 291 292.9665762 293.0748181 476 0.797516904 0.499919804 203.5478245 20.17661143 10479 11201
0.9 291 292.9730247 293.0932752 477 0.797499474 0.499922125 203.5426754 20.17635623 10479 11301
0.9 291 292.9810807 293.1146703 481 0.797468057 0.499820243 203.5325065 20.17585223 10479 11401
0.9 291 292.9915867 293.139996 485 0.797445658 0.499830578 203.526009 20.17553018 10479 11501
0.9 291 293.0033663 293.1682408 487 0.797419802 0.499757147 203.5151172 20.17499032 10479 11601
0.9 291 293.017118 293.2002824 488 0.797402516 0.499741843 203.5134866 20.1749095 10479 11701
0.9 291 293.0326812 293.2361663 489 0.797378904 0.499404879 203.5038563 20.17443215 10479 11801
0.9 291 293.0508064 293.2768663 492 0.79735 0.499951372 203.4948417 20.17398531 10479 11901
0.9 291 293.0710227 293.3221621 496 0.797332276 0.499981776 203.4894025 20.1737157 10479 12001
0.9 291 293.0944261 293.3734246 498 0.797309187 0.499944984 203.488344 20.17366323 10479 12101
0.9 291 293.1210808 293.4310304 502 0.797292581 0.499982694 203.4822302 20.17336017 10479 12201
0.9 291 293.1516277 293.495962 504 0.797269527 0.499992349 203.4759776 20.17305022 10479 12301
0.9 291 293.1851654 293.5677006 507 0.797236694 0.499992476 203.4672092 20.17261556 10479 12401
0.9 291 293.2239683 293.648944 511 0.797199322 0.499895672 203.466635 20.17258709 10479 12501
0.9 291 293.2658123 293.7379349 511 0.797174982 0.499060352 203.4642142 20.17246709 10479 12601
0.9 291 293.3136303 293.838132 513 0.797153999 0.49989245 203.4533477 20.1719284 10479 12701
0.9 291 293.3683069 293.9510037 514 0.797112731 0.499890692 203.4474214 20.17163461 10479 12801
0.9 291 293.4289015 294.0762466 515 0.797093447 0.498108483 203.4373971 20.17113765 10479 12901
0.9 291 293.4961069 294.2152702 516 0.797076946 0.498789321 203.4313602 20.17083836 10479 13001
0.9 291 293.570809 294.3697644 516 0.797058978 0.499621616 203.4253331 20.17053956 10479 13101
0.9 291 293.6550438 294.5426536 518 0.797030131 0.499727119 203.4188765 20.17021946 10479 13201
0.9 291 293.7496929 294.7357744 524 0.796995799 0.499640922 203.4011467 20.16934043 10479 13301
0.9 291 293.8549796 294.9504586 525 0.796990362 0.499941343 203.3944679 20.16900929 10479 13401
0.9 291 293.9714861 295.1885079 527 0.796952313 0.499952282 203.3879242 20.16868485 10479 13501
0.9 291 294.1028386 295.4548784 530 0.79693304 0.499376295 203.3862064 20.16859967 10479 13601
0.9 291 294.2491803 295.7512399 530 0.796913811 0.499812976 203.3767925 20.16813291 10479 13701
0.9 291 294.4110948 296.0797992 532 0.796890456 0.499807938 203.3766379 20.16812524 10479 13801
0.9 291 294.5919678 296.445816 535 0.796866703 0.499932376 203.3713752 20.1678643 10479 13901
0.9 291 294.7935778 296.8531208 538 0.796833011 0.499946314 203.3600003 20.16730028 10479 14001
0.9 291 295.0185843 297.3066432 540 0.796817222 0.499960304 203.354607 20.16703285 10479 14101
0.9 291 295.2690703 297.8110023 539 0.796782286 0.499714206 203.3460876 20.16661041 10479 14201
0.9 291 295.546675 298.3706281 540 0.796751352 0.499703249 203.3471468 20.16666292 10479 14301
0.9 291 295.8564783 298.9937614 543 0.796723215 0.499956614 203.3382484 20.16622168 10479 14401
0.9 291 296.2004739 299.6858362 545 0.79670411 0.499964735 203.3343893 20.16603032 10479 14501
0.9 291 296.5829094 300.4549952 549 0.796673068 0.499971929 203.3344719 20.16603441 10479 14601
0.9 291 297.0093399 301.3110781 550 0.796648335 0.499649445 203.3275174 20.16568954 10479 14701
0.9 291 297.4824074 302.2614359 553 0.796625351 0.499493527 203.3153041 20.16508389 10479 14801
0.9 291 298.0082229 303.3175215 555 0.796600072 0.499964583 203.306813 20.1646628 10479 14901
0.9 291 298.5933262 304.4916976 558 0.79657282 0.499778864 203.304041 20.16452534 10479 15001
0.9 291 299.2443844 305.7972159 560 0.796558711 0.499680423 203.2982183 20.16423657 10479 15101
0.9 291 299.9681788 307.2480616 562 0.796530718 0.499264345 203.2904664 20.16385213 10479 15201
0.9 291 300.7723257 308.8599787 563 0.796476174 0.49926618 203.2886441 20.16376176 10479 15301
0.9 291 301.666231 310.6512307 564 0.79644621 0.499691995 203.2833326 20.16349834 10479 15401
0.9 291 302.6597923 312.6417561 565 0.79642935 0.499693809 203.2763489 20.16315198 10479 15501
0.9 291 303.7639318 314.853541 566 0.796391952 0.49987793 203.2751156 20.16309082 10479 15601
0.9 291 304.9910528 317.3112501 568 0.796374629 0.499976953 203.2674689 20.16271157 10479 15701
0.9 291 306.3545699 320.0417698 570 0.796337154 0.499991437 203.2656136 20.16261955 10479 15801
0.9 291 307.8709523 323.0768604 574 0.796319922 0.499997178 203.2612892 20.16240508 10479 15901
0.9 291 309.5547084 326.447961 576 0.796286625 0.499957279 203.2560816 20.16214679 10479 16001
0.9 291 311.4254172 330.1932172 578 0.796253244 0.499563314 203.2525797 20.1619731 10479 16101
0.9 291 313.5039744 334.3541097 578 0.796217286 0.499026717 203.2443037 20.16156262 10479 16201
0.9 291 315.8143797 338.9779731 580 0.79618809 0.499610472 203.2404775 20.16137285 10479 16301
0.9 291 318.3808197 344.1147286 581 0.79615596 0.499684668 203.2363738 20.1611693 10479 16401
0.9 291 321.2332468 349.8226191 583 0.796113182 0.49951737 203.2330225 20.16100308 10479 16501
0.9 291 324.4026885 356.1647009 587 0.796091341 0.499890983 203.2248397 20.1605972 10479 16601
0.9 291 327.9237077 363.210036 588 0.796062123 0.499847331 203.2251424 20.16061221 10479 16701
0.9 291 331.8360313 371.0378604 590 0.796026929 0.499913093 203.2200832 20.16036127 10479 16801
0.9 291 336.1825341 379.7345921 591 0.796003364 0.499881542 203.2137441 20.16004683 10479 16901
0.9 291 341.0123251 389.3971587 592 0.795978313 0.499684956 203.206065 20.15966592 10479 17001
0.9 291 346.3777081 400.1312182 592 0.795934364 0.49951947 203.2019015 20.15945939 10479 17101
0.9 291 352.3400431 412.0586675 592 0.795898196 0.499107716 203.1962977 20.15918142 10479 17201
0.9 291 358.9633264 425.3086024 593 0.795883471 0.499149632 203.1871116 20.15872573 10479 17301
0.9 291 366.3215013 440.028342 593 0.795852662 0.499793435 203.1802732 20.1583865 10479 17401
0.9 291 374.4961813 456.3813166 594 0.795816697 0.499578936 203.1771867 20.15823339 10479 17501
0.9 291 383.5792706 474.5509267 596 0.795774828 0.499882357 203.1760617 20.15817758 10479 17601
0.9 291 393.6708953 494.7368022 598 0.795738031 0.499626564 203.1705091 20.15790213 10479 17701
0.9 291 404.8831953 517.1646332 600 0.795715351 0.499658315 203.1627454 20.15751698 10479 17801
0.9 291 417.3387231 542.0793186 600 0.795678103 0.499241074 203.1556001 20.15716251 10479 17901
0.9 291 431.1784124 569.7616972 600 0.795640133 0.499240892 203.1544692 20.1571064 10479 18001
0.9 291 446.5533651 600.5140819 601 0.79560216 0.499059285 203.1517891 20.15697344 10479 18101
0.9 291 463.6351286 634.6809012 604 0.795577407 0.4998691 203.1462279 20.15669754 10479 18201
0.9 291 482.6115767 672.6370448 605 0.795539824 0.499384578 203.1453826 20.1566556 10479 18301
0.9 291 503.6932776 714.8033995 606 0.795501325 0.499155948 203.1422023 20.15649783 10479 18401
0.9 291 527.1150614 761.6505765 608 0.795458915 0.499970233 203.1398734 20.15638229 10479 18501
0.9 291 553.1375096 813.6980206 609 0.79541861 0.499976114 203.1359103 20.15618567 10479 18601
0.9 291 582.0481498 871.5216826 609 0.795373775 0.49988422 203.133725 20.15607725 10479 18701
0.9 291 614.1690729 935.7664848 611 0.795343585 0.499292392 203.1287289 20.15582937 10479 18801
0.9 291 649.853027 1007.13711 612 0.795299566 0.499933801 203.1251237 20.15565051 10479 18901
0.9 291 689.4956376 1086.424729 613 0.795266039 0.499794422 203.1205718 20.15542467 10479 19001
0.9 291 733.5375769 1174.511572 614 0.795233948 0.499885798 203.1107158 20.15493566 10479 19101
0.9 291 782.4658697 1272.370728 615 0.795197487 0.499778558 203.1136296 20.15508023 10479 19201
0.9 291 836.8259261 1381.093668 616 0.795164467 0.499908066 203.1103879 20.15491939 10479 19301
0.9 291 897.2204524 1501.884766 618 0.795125794 0.499668166 203.1030001 20.15455284 10479 19401
0.9 291 964.3143437 1636.075313 619 0.795081929 0.499629776 203.0978816 20.15429888 10479 19501
0.9 291 1038.848205 1785.145421 619 0.795061751 0.499587963 203.0966584 20.15423818 10479 19601
0.9 291 1121.66011 1950.771937 620 0.795021784 0.499958771 203.093621 20.15408748 10479 19701
0.9 291 1213.661644 2134.77824 620 0.795003072 0.499908685 203.0885867 20.15383768 10479 19801
0.9 291 1315.866494 2339.19061 621 0.794966198 0.499308992 203.081715 20.15349672 10479 19901
0.9 291 1429.405957 2566.27286 621 0.794926462 0.499241923 203.0774268 20.15328394 10479 20001
0.9 291 1555.55931 2818.582399 623 0.794871326 0.499979342 203.0787264 20.15334843 10479 20101
0.9 291 1695.708211 3098.882492 626 0.794846562 0.499615665 203.0757126 20.15319888 10479 20201
0.9 291 1851.404619 3410.278078 626 0.794789549 0.498786012 203.0692519 20.1528783 10479 20301
0.9 291 2024.361778 3756.194893 627 0.794749797 0.499636148 203.0716191 20.15299576 10479 20401
0.9 291 2216.510403 4140.494132 629 0.794711181 0.499957198 203.0704774 20.15293911 10479 20501
0.9 291 2429.980152 4567.436824 631 0.794682458 0.499858137 203.0674566 20.15278922 10479 20601
0.9 291 2667.118809 5041.716993 634 0.794657196 0.499736017 203.0665959 20.15274651 10479 20701
0.9 291 2930.563378 5568.609752 637 0.794617157 0.499615839 203.0653025 20.15268233 10479 20801
0.9 291 3223.226085 6153.938128 638 0.794581712 0.499835104 203.0603365 20.15243591 10479 20901
0.9 291 3548.345183 6804.178938 642 0.794528423 0.4999731 203.0592601 20.15238249 10479 21001
0.9 291 3909.508908 7526.5091 643 0.794486656 0.499677841 203.055011 20.15217165 10479 21101
0.9 291 4310.748325 8328.990392 644 0.794453805 0.499312316 203.0517417 20.15200941 10479 21201
0.9 291 4756.473425 9220.443841 644 0.794419535 0.499191233 203.05451 20.15214678 10479 21301
0.9 291 5251.594672 10210.68883 646 0.794363653 0.499668441 203.0557911 20.15221035 10479 21401
0.9 291 5801.625048 11310.75258 647 0.794328515 0.499878294 203.0566762 20.15225427 10479 21501
0.9 291 6412.592935 12532.69094 648 0.794287733 0.499645403 203.0640816 20.15262174 10479 21601
0.9 291 7091.277338 13890.06293 648 0.794237746 0.499436839 203.0616164 20.15249942 10479 21701
0.9 291 7845.185968 15397.88253 650 0.794206471 0.499997171 203.0626555 20.15255098 10479 21801
0.9 291 8682.643697 17072.80026 653 0.79416065 0.499855811 203.0675967 20.15279617 10479 21901
0.9 291 9612.766079 18933.04768 657 0.794107749 0.499865408 203.0743746 20.15313249 10479 22001
0.9 291 10645.94108 20999.40012 658 0.794065874 0.499631077 203.0764419 20.15323507 10479 22101
0.9 291 11793.5919 23294.70451 661 0.79401629 0.499983456 203.083907 20.15360548 10479 22201
0.9 291 13068.21205 25843.94701 662 0.793956988 0.499922541 203.0918022 20.15399723 10479 22301
0.9 291 14483.69858 28674.92255 665 0.793898422 0.499763691 203.1003747 20.15442258 10479 22401
0.9 291 16055.9077 31819.34323 669 0.793844797 0.499784034 203.1108825 20.15494393 10479 22501
0.9 291 17801.93421 35311.39842 670 0.793799432 0.499883325 203.1154978 20.15517293 10479 22601
0.9 291 19740.93703 39189.40681 672 0.793729348 0.499807073 203.1322418 20.15600366 10479 22701
0.9 291 21894.25735 43496.05024 676 0.793662789 0.49962521 203.1464272 20.15670743 10479 22801
0.9 291 24285.27306 48278.08472 680 0.793589486 0.499475025 203.1617093 20.15746558 10479 22901
0.9 291 26940.01722 53587.57506 686 0.793515551 0.4999592 203.1751123 20.15813049 10479 23001
0.9 291 29887.38289 59482.30948 696 0.793445599 0.499665101 203.1909178 20.15891455 10479 23101
0.9 291 33159.28235 66026.11179 700 0.793358737 0.499953815 203.2115409 20.15993754 10479 23201
0.9 291 36791.31781 73290.18487 707 0.793290085 0.49979391 203.231704 20.16093768 10479 23301
0.9 291 40822.79582 81353.14359 712 0.793190842 0.499745422 203.258665 20.16227492 10479 23401
0.9 291 45296.67271 90300.89936 714 0.793075287 0.499625937 203.2980943 20.16423042 10479 23501
0.9 291 50260.88605 100229.3286 718 0.792965034 0.49935884 203.3300819 20.16581671 10479 23601
0.9 291 55768.43971 111244.4381 729 0.792840388 0.499873614 203.3617766 20.16738836 10479 23701
0.9 291 61878.66084 123464.8813 740 0.792700371 0.49980069 203.3993294 20.16925033 10479 23801
0.9 291 68655.02096 137017.6044 749 0.792554048 0.499797272 203.4479994 20.17166327 10479 23901
0.9 291 76168.41977 152044.4024 770 0.792397206 0.499628015 203.5105078 20.17476185 10479 24001
0.9 291 84495.38101 168698.3219 782 0.792230894 0.499587543 203.5864491 20.17852567 10479 24101
0.9 291 93722.83093 187153.2188 799 0.792026083 0.499998894 203.6702064 20.18267606 10479 24201
0.9 291 103942.6116 207592.7741 816 0.791816574 0.499952257 203.7672637 20.18748442 10479 24301
0.9 291 115260.0072 230227.5594 837 0.79155553 0.498813329 203.8701933 20.19258247 10479 24401
0.9 291 127786.0795 255279.6953 864 0.79129602 0.499858973 204.005025 20.19925865 10479 24501
0.9 291 141640.7428 282989.0118 896 0.790969722 0.499932286 204.1369278 20.20578767 10479 24601
0.9 291 156953.5745 313614.6574 934 0.790591213 0.499892307 204.2748105 20.21261045 10479 24701
0.9 291 173864.7963 347437.0824 968 0.790175582 0.499874534 204.4446758 20.22101263 10479 24801
0.9 291 192511.9244 384731.3137 1005 0.789707605 0.499973815 204.604879 20.22893369 10479 24901
0.9 291 213048.8322 425805.0978 1062 0.789160769 0.49997665 204.8028188 20.2387163 10479 25001
0.9 291 235623.8392 470955.0701 1122 0.788527313 0.499907547 205.0951194 20.2531538 10479 25101
0.9 291 260400.6383 520508.6097 1190 0.787761426 0.499963692 205.4043735 20.26841748 10479 25201
0.9 291 287481.8852 574671.0181 1272 0.786846611 0.499838716 205.8319354 20.28950149 10479 25301
0.9 291 316986.9678 633681.0785 1376 0.785786772 0.499970443 206.2511831 20.31015427 10479 25401
0.9 291 348922.9869 697552.9839 1493 0.784513498 0.499809578 206.7149518 20.33297577 10479 25501
0.9 291 383250.5838 766207.9874 1660 0.782990988 0.49997139 207.2819151 20.3608406 10479 25601
0.9 291 419740.9182 839188.4088 1902 0.781230847 0.499975682 207.9539757 20.3938214 10479 25701
0.9 291 458201.1272 916108.5551 2224 0.779194285 0.499996953 208.5480368 20.42293009 10479 25801
0.9 291 497932.9222 995571.8163 2588 0.776810755 0.499923689 209.1932239 20.454497 10479 25901
0.9 291 537742.86 1075191.225 2972 0.773816059 0.499920033 209.9669146 20.49228707 10479 26001
0.9 291 575580.9658 1150866.957 3357 0.770220107 0.499909507 210.4481433 20.51575703 10479 26101
0.9 291 608220.2153 1216144.797 3790 0.765622621 0.499893542 211.2445594 20.5545401 10479 26201
0.9 291 631504.5693 1262712.634 4397 0.760246812 0.499985595 212.2255505 20.60221107 10479 26301
0.9 291 643113.6461 1285930.012 5144 0.753566167 0.499954888 212.5343288 20.61719325 10479 26401
0.9 291 642788.7335 1285279.624 5973 0.744796015 0.499825759 212.6690558 20.62372691 10479 26501
0.9 291 624060.242 1247822.391 6789 0.734184552 0.49994203 212.1778773 20.59989696 10479 26601
0.9 291 576556.5257 1152814.755 7562 0.720839529 0.499955533 211.5178287 20.56783064 10479 26701
0.9 291 501186.2682 1002074.1 8288 0.701689361 0.499984299 210.9885184 20.54207966 10479 26801
0.9 291 414367.8312 828437.2333 8918 0.678409912 0.499669544 210.4549755 20.51609005 10479 26901
0.9 291 326350.7148 652403.3878 9469 0.651455554 0.499998806 209.4737553 20.46820731 10479 27001
0.9 291 245532.7593 490768.0217 9873 0.621700842 0.499678498 208.7099108 20.43085464 10479 27101
0.9 291 171415.6048 342534.2499 10186 0.591307801 0.499946321 207.9267445 20.39248609 10479 27201
0.9 291 111225.4146 222154.1203 10364 0.561224558 0.499917735 207.6736529 20.38007129 10479 27301
0.9 291 65345.75263 130394.9713 10437 0.540156148 0.49966004 207.4775432 20.3704464 10479 27401
0.9 291 36355.10146 72413.7409 10466 0.524997094 0.496266369 207.3986301 20.36657213 10479 27501
0.9 291 18526.47528 36756.51383 10474 0.506985226 0.49709219 207.3715101 20.36524049 10479 27601
0.9 291 8853.889988 17411.32543 10479 0.496882622 0.496882622 207.3953866 20.36641287 10479 27701
0.9 291 4179.697123 8062.937073 10479 0.497038215 0.497038215 207.4318019 20.3682008 10479 27801
0.9 291 2264.273922 4232.080216 10480 0.558584466 0.441415534 207.4085263 20.36705802 10479 27901
0.9 291 1019.215309 1741.956541 10480 0.642106771 0.357893229 207.417187 20.36748325 10479 28001
0.9 291 904.2069306 1511.982145 10479 0.365397669 0.365397669 207.3472259 20.36404802 10479 28101
0.9 291 463.8581451 631.2378347 10479 0.040709964 0.040709964 207.4336846 20.36829323 10479 28201
0.9 291 466.4691193 636.451637 10479 0.039928493 0.039928493 207.4240944 20.36782239 10479 28301
0.9 291 499.429997 702.3801208 10479 0.049659622 0.049659622 207.4219471 20.36771696 10479 28401
0.9 291 366.4974673 436.5056339 10479 0.031520817 0.031520817 207.4264914 20.36794007 10479 28501
0.9 291 315.4528957 334.4104142 10479 0.008207793 0.008207793 207.4360967 20.36841166 10479 28601
0.9 291 346.9798983 397.4689431 10479 0.011450699 0.011450699 207.4251248 20.36787298 10479 28701
0.9 291 297.2559255 298.0170049 10479 0.000501205 0.000501205 207.4331565 20.36826731 10479 28801
0.9 291 410.6952899 524.8981003 10479 0.026423005 0.026423005 207.4343468 20.36832574 10479 28901
0.9 291 389.9491998 483.4044414 10479 0.025291695 0.025291695 207.438085 20.36850927 10479 29001
0.9 291 335.8932781 375.2886919 10479 0.009961182 0.009961182 207.4370322 20.36845758 10479 29100
}{\pen}

==> plots/DataDistillation_distinf.tex <==
\input{data/analysis}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group name=dataset,
            columns=1,
            rows=1,
		},
        width = 5.5cm, 
        height = 5cm,
        axis x line*=bottom,
        xtick align=center,
        ytick align=center,
        ymajorgrids,
		grid style={draw=gray!50},
        y axis line style={draw=none},
        %xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-1em},
        every node near coord/.style={font=\scriptsize, yshift=-1.6em},
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd
    	},
        xticklabel style={rotate=35, anchor=east, yshift=-5pt, xshift=5pt, font=\footnotesize\sffamily},
        yticklabel style={font=\footnotesize\sffamily, xshift=10pt},
        ylabel style={font=\footnotesize\sffamily, align=center},
        xmin=0,xmax=30000,
        xtick distance=1000, 
        xticklabels={,0.1,,,,,0.5,,,,,1.0,,,,,1.5,,,,,2.0,,,,,2.5,,,,,3.0},
        x tick scale label style={yshift=10pt}
        ]
\nextgroupplot[]
    \addplot [thick, color=gray] table[x=k,y=distinf_list]{\pen};
\end{groupplot}
\end{tikzpicture}

==> plots/GroupLasso_distinf.tex <==
\input{data/distinf}

\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group name=dataset,
            columns=1,
            rows=1,
		},
        width = 5.5cm, 
        height = 5cm,
        axis x line*=bottom,
        xtick align=center,
        ytick align=center,
        ymajorgrids,
		grid style={draw=gray!50},
        y axis line style={draw=none},
        %xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-1em},
        every node near coord/.style={font=\scriptsize, yshift=-1.6em},
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd
    	},
        xticklabel style={rotate=35, anchor=east, yshift=-5pt, xshift=5pt, font=\footnotesize\sffamily},
        yticklabel style={font=\footnotesize\sffamily, xshift=10pt},
        ylabel style={font=\footnotesize\sffamily, align=center},
        xmin=0,xmax=30000,
        ymax=1,ymin=-0.1,
        xtick distance=1000, 
        xticklabels={0,,,,,0.5,,,,,1.0,,,,,1.5,,,,,2.0,,,,,2.5,,,,,3.0},
        x tick scale label style={yshift=10pt}
        ]
\nextgroupplot[]
    \addplot [thick, color=gray] table[x=x,y=y]{\GroupLasso};
\end{groupplot}
\end{tikzpicture}

==> plots/analysis.tex <==
\input{data/analysis}

\definecolor{pink2}{RGB}{216,166,166}
\begin{tikzpicture}

% \begin{scope}
\begin{groupplot}[
        group style={
            group name=dataset,
            columns=3,
            rows=5,
            horizontal sep=1cm,
            vertical sep=1.5cm,
		},
        width = 5.5cm, 
        height = 5cm,
        axis x line*=bottom,
        xtick align=center,
        ytick align=center,
        ymajorgrids,
		grid style={draw=gray!50},
        y axis line style={draw=none},
        %xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-1em},
        every node near coord/.style={font=\scriptsize, yshift=-1.6em},
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd
    	},
        xticklabel style={rotate=35, anchor=east, yshift=-5pt, xshift=5pt, font=\footnotesize\sffamily},
        yticklabel style={font=\footnotesize\sffamily, xshift=10pt},
        ylabel style={font=\footnotesize\sffamily, align=center},
        xtick={0,100,200,300,400,500,600,700,800,900,1000},
        xmin=-0.1,xmax=1000]

    \nextgroupplot[xticklabels={},title=(a) $\ell^{\text{val}}$ - rounding,legend style={at={(0.5,0.45)},anchor=west,font=\small}]
    \addplot [thick, color=teal]table[x=k,y=of_list]{\rounding};
    \addlegendentry{before}
    \addplot [thick, color=orange]table[x=k,y=of_round_list]{\rounding};
    \addlegendentry{after}
    \nextgroupplot[xticklabels={},title=(b) $\ell^{\text{val}}$ - penalize]
    \addplot [thick, color=purple]table[x=k,y=of_list]{\pen};
    \nextgroupplot[xticklabels={0,,200,,400,,600,,800,,1000},title=(c) objective function ($P^k$) - penalize]
    \addplot [thick, color=pink2]table[x=k,y=of_pen_list]{\pen};

    \nextgroupplot[xticklabels={},title=(d) $\left|D^{\text{train}}_{\text{syn}}\right|$ - rounding]
    \addplot [thick, color=teal]table[x=k,y=rr_round_list]{\rounding};
    %\draw [draw=black, line width=0.05cm, densely dotted] (0,46371) -- (1000,46371);
    \nextgroupplot[xticklabels={},title=(d) $\left|D^{\text{train}}_{\text{syn}}\right|$ - penalize,ymax=60000]
    \addplot [thick, color=purple]table[x=k,y=rr_round_list]{\pen};
    \draw [draw=black, line width=0.05cm, densely dotted] (0,46371) -- (1000,46371);
    \node at (1cm, 2.7cm) {budget};
    %\nextgroupplot[group/empty plot]

    \nextgroupplot[xticklabels={},title={(e) $d_\infty (v, [0,1]^m)$ - rounding},ymax=0.55,ymin=0.35]
    \addplot [thick, color=teal]table[x=k,y=dist_list]{\rounding};
    \nextgroupplot[xticklabels={},title={(f) $d_\infty (v, [0,1]^m)$ - rounding},ymax=0.6]
    \addplot [thick, color=purple]table[x=k,y=dist_list]{\pen};
     %\nextgroupplot[group/empty plot]
 
    \nextgroupplot[xticklabels={},title=(g) $\ell^{\text{test}}$ - rounding,legend style={at={(0.5,0.45)},anchor=west,font=\small}]
    \addplot [thick, color=teal]table[x=k,y=of_val_list]{\rounding};
    \addlegendentry{before}
    \addplot [thick, color=orange]table[x=k,y=of_round_val_list]{\rounding};
    \addlegendentry{after}
    \nextgroupplot[xticklabels={},title=(h) $\ell^{\text{test}}$ - penalize,ymax=65,ymin = 50]
    \addplot [thick, color=purple]table[x=k,y=of_val_list]{\pen};
    %\nextgroupplot[group/empty plot]

    \nextgroupplot[xticklabels={0,,200,,400,,600,,800,,1000},title= (i) RMSE - rounding]
    \addplot [thick, color=teal]table[x=k,y=RMSE_val_list]{\rounding};
    \nextgroupplot[xticklabels={0,,200,,400,,600,,800,,1000}, title= (j) RMSE - penalize,ymax=11.5,ymin = 10]
    \addplot [thick, color=purple]table[x=k,y=RMSE_val_list]{\pen};
     %\nextgroupplot[group/empty plot]
\end{groupplot}

%\node at (5cm, 5cm) {\large\textbf{A}};

\end{tikzpicture}

==> plots/analysis_penalize.tex <==
\input{data/analysis}

\definecolor{pink2}{RGB}{216,166,166}
\begin{tikzpicture}

% \begin{scope}
\begin{groupplot}[
        group style={
            group name=dataset,
            columns=3,
            rows=2,
            horizontal sep=1cm,
            vertical sep=1.2cm,
		},
        width = 5.5cm, 
        height = 5cm,
        axis x line*=bottom,
        xtick align=center,
        ytick align=center,
        ymajorgrids,
		grid style={draw=gray!50},
        y axis line style={draw=none},
        %xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-1em},
        every node near coord/.style={font=\scriptsize, yshift=-1.6em},
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd
    	},
        xticklabel style={rotate=35, anchor=east, yshift=-5pt, xshift=5pt, font=\footnotesize\sffamily},
        yticklabel style={font=\footnotesize\sffamily, xshift=10pt},
        ylabel style={font=\footnotesize\sffamily, align=center},
        xtick={0,5000,10000,15000,20000,25000,30000},
        xmin=-0.1,xmax=30000,
        x tick scale label style={yshift=10pt},
        y tick scale label style={yshift=-6pt},]

    \nextgroupplot[xticklabels={},scaled x ticks = false,title=(a) $\ell^{\text{val}}$]
    \addplot [thick, color=purple]table[x=k,y=of_list]{\pen};

    \nextgroupplot[xticklabels={},scaled x ticks = false,title=(b) $\left|D^{\text{train}}_{\text{syn}}\right|$],ymax=60000]
    \addplot [thick, color=purple]table[x=k,y=rr_round_list]{\pen};
    \draw [draw=black, line width=0.05cm, densely dotted] (0,10479) -- (30000,10479);
    \node at (1cm, 2.7cm) {budget};

    \nextgroupplot[xticklabels={},scaled x ticks = false,title={(c) $\dist_\infty (v, \{0,1\}^m)$},ymax=0.6]
    \addplot [thick, color=purple]table[x=k,y=distbin_list]{\pen};
 
    \nextgroupplot[title=(d) $\ell^{\text{test}}$]
    \addplot [thick, color=purple]table[x=k,y=of_val_list]{\pen};

    \nextgroupplot[title= (e) RMSE,ymax=11.5,ymax=25]
    \addplot [thick, color=purple]table[x=k,y=RMSE_val_list]{\pen};

    %\nextgroupplot[title=(a) objective function ($P^k$)]
    %\addplot [thick, color=pink2]table[x=k,y=of_pen_list]{\pen};
    
\end{groupplot}

\end{tikzpicture}

==> plots/analysis_rounding.tex <==
\input{data/analysis}

\begin{tikzpicture}

% \begin{scope}
\begin{groupplot}[
        group style={
            group name=dataset,
            columns=3,
            rows=2,
            horizontal sep=1cm,
            vertical sep=1.2cm,
		},
        width = 5.5cm, 
        height = 5cm,
        axis x line*=bottom,
        xtick align=center,
        ytick align=center,
        ymajorgrids,
		grid style={draw=gray!50},
        y axis line style={draw=none},
        %xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-1em},
        every node near coord/.style={font=\scriptsize, yshift=-1.6em},
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd
    	},
        xticklabel style={rotate=35, anchor=east, yshift=-5pt, xshift=5pt, font=\footnotesize\sffamily},
        yticklabel style={font=\footnotesize\sffamily, xshift=10pt},
        ylabel style={font=\footnotesize\sffamily, align=center},
        xtick={0,5000,10000,15000,20000,25000,30000},
        xmin=-0.1,xmax=30000,
        x tick scale label style={yshift=10pt},
        y tick scale label style={yshift=-6pt},]

    \nextgroupplot[xticklabels={},scaled x ticks = false,title=(a) $\ell^{\text{val}}$,legend style={at={(0.5,0.45)},anchor=west,font=\small}]
    \addplot [thick, color=orange]table[x=k,y=of_list]{\rounding};
    \addlegendentry{before}
    \addplot [thick, color=teal]table[x=k,y=of_round_list]{\rounding};
    \addlegendentry{after}

    \nextgroupplot[xticklabels={},scaled x ticks = false,title=(b) $\left|D^{\text{train}}_{\text{syn}}\right|$,ymax=800]
    \addplot [thick, color=teal]table[x=k,y=rr_round_list]{\rounding};

    \nextgroupplot[title={(c) $\dist_\infty (v, \{0,1\}^m)$},ymax=0.55,ymin=0.35]
    \addplot [thick, color=orange]table[x=k,y=distbin_list]{\rounding};
 
    \nextgroupplot[ title=(d) $\ell^{\text{test}}$,legend style={at={(0.5,0.45)},anchor=west,font=\small}]
    \addplot [thick, color=orange]table[x=k,y=of_val_list]{\rounding};
    \addlegendentry{before}
    \addplot [thick, color=teal]table[x=k,y=of_round_val_list]{\rounding};
    \addlegendentry{after}

    \nextgroupplot[title= (e) RMSE,ymax=400,ymin=0]
    \addplot [thick, color=teal]table[x=k,y=RMSE_round_val_list]{\rounding};

\end{groupplot}

\end{tikzpicture}

==> plots/analysis_rounding_new.tex <==
\input{data/analysis}

\begin{tikzpicture}

% \begin{scope}
\begin{groupplot}[
        group style={
            group name=dataset,
            columns=3,
            rows=2,
            horizontal sep=1cm,
            vertical sep=1.2cm,
		},
        width = 5.5cm, 
        height = 5cm,
        axis x line*=bottom,
        xtick align=center,
        ytick align=center,
        ymajorgrids,
		grid style={draw=gray!50},
        y axis line style={draw=none},
        %xtick style={draw=none},
		ytick style={draw=none},
        yticklabel style={xshift=-1em},
        every node near coord/.style={font=\scriptsize, yshift=-1.6em},
		y tick label style={
        /pgf/number format/.cd,
            fixed,
            precision=3,
        /tikz/.cd
    	},
        xticklabel style={rotate=35, anchor=east, yshift=-5pt, xshift=5pt, font=\footnotesize\sffamily},
        yticklabel style={font=\footnotesize\sffamily, xshift=10pt},
        ylabel style={font=\footnotesize\sffamily, align=center},
        xtick={0,5000,10000,15000,20000,25000,30000},
        xmin=-0.1,xmax=30000,
        x tick scale label style={yshift=10pt},
        y tick scale label style={yshift=-6pt},]

    \nextgroupplot[xticklabels={},scaled x ticks = false,title=(a) $\ell^{\text{val}}$,legend style={at={(0.5,0.45)},anchor=west,font=\small}]
    \addplot [thick, color=orange]table[x=k,y=of_list]{\rounding};
    \addlegendentry{before}
    \addplot [thick, color=teal]table[x=k,y=of_round_list_new]{\rounding};
    \addlegendentry{after}

    \nextgroupplot[xticklabels={},scaled x ticks = false,title=(b) $\left|D^{\text{train}}_{\text{syn}}\right|$,ymin=0,ymax=11000]
    \addplot [thick, color=teal]table[x=k,y=rr_round_list_new]{\rounding};
    %\draw [draw=black, line width=0.05cm, densely dotted] (0,10479) -- (30000,10479);
    %\node at (1cm, 2.7cm) {budget};

    \nextgroupplot[title={(c) $\dist_\infty (v, \{0,1\}^m)$},ymax=0.55,ymin=0.35]
    \addplot [thick, color=orange]table[x=k,y=distbin_list]{\rounding};
 
    \nextgroupplot[title=(d) $\ell^{\text{test}}$,legend style={at={(0.5,0.45)},anchor=west,font=\small}]
    \addplot [thick, color=orange]table[x=k,y=of_val_list]{\rounding};
    \addlegendentry{before}
    \addplot [thick, color=teal]table[x=k,y=of_round_val_list_new]{\rounding};
    \addlegendentry{after}

    \nextgroupplot[title= (e) RMSE,ymax=30,ymin=20]
    \addplot [thick, color=teal]table[x=k,y=RMSE_round_val_list_new]{\rounding};

\end{groupplot}

\end{tikzpicture}

==> plots/heatmap.tex <==
% Reading the data
\input{data/heatmap}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=5 by 1, % 4 plots in one row
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=0.5cm, % Horizontal separation between plots
            vertical sep=2cm, % Vertical separation between plots (not needed here)
        },
        width=4cm, % Width of each plot
        height=7cm, % Height of each plot
        xlabel=groups,
        ylabel=features,
        %colormap = {whiteblack}{color(0cm)  = (white);color(1cm) = (black)},
        %colormap = {whiteblue}{color(0cm)  = (white);color(1cm) = (blue)},
        colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
        title style={font=\small, align=center},
        enlargelimits=false,
        axis on top,
        point meta min=0,
        point meta max=1,
        ylabel near ticks,
        y dir = reverse,
    ]
    
    % First plot
    \nextgroupplot[
        title=$\theta^*$ oracle,
    ]
    \addplot [matrix plot*,point meta=explicit] file {thetastar.dat};
    
    % Second plot
    \nextgroupplot[
        title=$\theta^{r}$,
        yticklabels={}, ylabel={}, 
    ]
    \addplot [matrix plot*,point meta=explicit] file {thetar.dat};
    
    \nextgroupplot[
        title=$\bar\theta^{s}$,
        yticklabels={}, ylabel={}, 
    ]
    \addplot [matrix plot*,point meta=explicit] file {thetas.dat};

    \nextgroupplot[
        title=$\bar\theta^{top}$,
        yticklabels={}, ylabel={}, 
    ]
    \addplot [matrix plot*,point meta=explicit] file {thetatop.dat};
    
    \nextgroupplot[
        title=$\theta^{p}$,
        yticklabels={}, % Remove y tick labels
        ylabel={}, % Remove y axis label
        colorbar,
        colorbar style={
            title=$ $,
            yticklabel style={
                /pgf/number format/.cd,
                fixed,
                precision=1,
                fixed zerofill,
            },
        },
    ]
    \addplot [matrix plot*,point meta=explicit] file {thetap.dat};
    
    \end{groupplot}
\end{tikzpicture}

